A latent variable model with mixed binary and continuous response variables

We propose a method for obtaining maximum likelihood estimates in a model with continuous and binary outcomes. Combinations of left and right censored observations are also naturally modeled in this framework. The model and estimation procedure has been implemented in the R package lava.tobit. The method is demonstrated on brain imaging and personality data where measurement error on predictor variables is handled in a latent variable framework. A simulation study is conducted comparing the small sample properties of the MLE with a limited information estimator.

==> probplot.tex <==
% Created by tikzDevice version 0.5.2 on 2011-01-31 11:35:05
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage{amsmath,amssymb}
\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.15, 73.57) --
	( 57.55, 73.68) --
	( 57.95, 73.80) --
	( 58.35, 73.91) --
	( 58.74, 74.03) --
	( 59.14, 74.15) --
	( 59.54, 74.27) --
	( 59.94, 74.40) --
	( 60.34, 74.52) --
	( 60.74, 74.65) --
	( 61.13, 74.78) --
	( 61.53, 74.91) --
	( 61.93, 75.05) --
	( 62.33, 75.19) --
	( 62.73, 75.32) --
	( 63.13, 75.46) --
	( 63.52, 75.61) --
	( 63.92, 75.75) --
	( 64.32, 75.90) --
	( 64.72, 76.05) --
	( 65.12, 76.20) --
	( 65.52, 76.35) --
	( 65.91, 76.50) --
	( 66.31, 76.66) --
	( 66.71, 76.82) --
	( 67.11, 76.98) --
	( 67.51, 77.15) --
	( 67.91, 77.32) --
	( 68.30, 77.48) --
	( 68.70, 77.66) --
	( 69.10, 77.83) --
	( 69.50, 78.01) --
	( 69.90, 78.18) --
	( 70.30, 78.37) --
	( 70.70, 78.55) --
	( 71.09, 78.73) --
	( 71.49, 78.92) --
	( 71.89, 79.11) --
	( 72.29, 79.31) --
	( 72.69, 79.50) --
	( 73.09, 79.70) --
	( 73.48, 79.90) --
	( 73.88, 80.11) --
	( 74.28, 80.31) --
	( 74.68, 80.52) --
	( 75.08, 80.73) --
	( 75.48, 80.95) --
	( 75.87, 81.16) --
	( 76.27, 81.38) --
	( 76.67, 81.61) --
	( 77.07, 81.83) --
	( 77.47, 82.06) --
	( 77.87, 82.29) --
	( 78.26, 82.52) --
	( 78.66, 82.76) --
	( 79.06, 83.00) --
	( 79.46, 83.24) --
	( 79.86, 83.48) --
	( 80.26, 83.73) --
	( 80.65, 83.98) --
	( 81.05, 84.24) --
	( 81.45, 84.49) --
	( 81.85, 84.75) --
	( 82.25, 85.01) --
	( 82.65, 85.28) --
	( 83.04, 85.54) --
	( 83.44, 85.82) --
	( 83.84, 86.09) --
	( 84.24, 86.37) --
	( 84.64, 86.64) --
	( 85.04, 86.93) --
	( 85.43, 87.21) --
	( 85.83, 87.50) --
	( 86.23, 87.79) --
	( 86.63, 88.09) --
	( 87.03, 88.39) --
	( 87.43, 88.69) --
	( 87.82, 88.99) --
	( 88.22, 89.30) --
	( 88.62, 89.61) --
	( 89.02, 89.92) --
	( 89.42, 90.24) --
	( 89.82, 90.55) --
	( 90.21, 90.88) --
	( 90.61, 91.20) --
	( 91.01, 91.53) --
	( 91.41, 91.86) --
	( 91.81, 92.20) --
	( 92.21, 92.53) --
	( 92.60, 92.87) --
	( 93.00, 93.22) --
	( 93.40, 93.57) --
	( 93.80, 93.92) --
	( 94.20, 94.27) --
	( 94.60, 94.63) --
	( 94.99, 94.98) --
	( 95.39, 95.35) --
	( 95.79, 95.71) --
	( 96.19, 96.08) --
	( 96.59, 96.45) --
	( 96.99, 96.83) --
	( 97.38, 97.21) --
	( 97.78, 97.59) --
	( 98.18, 97.97) --
	( 98.58, 98.36) --
	( 98.98, 98.75) --
	( 99.38, 99.14) --
	( 99.77, 99.54) --
	(100.17, 99.94) --
	(100.57,100.34) --
	(100.97,100.75) --
	(101.37,101.16) --
	(101.77,101.57) --
	(102.16,101.98) --
	(102.56,102.40) --
	(102.96,102.82) --
	(103.36,103.25) --
	(103.76,103.67) --
	(104.16,104.10) --
	(104.56,104.53) --
	(104.95,104.97) --
	(105.35,105.41) --
	(105.75,105.85) --
	(106.15,106.29) --
	(106.55,106.74) --
	(106.95,107.19) --
	(107.34,107.64) --
	(107.74,108.10) --
	(108.14,108.56) --
	(108.54,109.02) --
	(108.94,109.48) --
	(109.34,109.95) --
	(109.73,110.42) --
	(110.13,110.89) --
	(110.53,111.37) --
	(110.93,111.84) --
	(111.33,112.32) --
	(111.73,112.81) --
	(112.12,113.29) --
	(112.52,113.78) --
	(112.92,114.27) --
	(113.32,114.76) --
	(113.72,115.26) --
	(114.12,115.76) --
	(114.51,116.26) --
	(114.91,116.76) --
	(115.31,117.27) --
	(115.71,117.77) --
	(116.11,118.28) --
	(116.51,118.80) --
	(116.90,119.31) --
	(117.30,119.83) --
	(117.70,120.35) --
	(118.10,120.87) --
	(118.50,121.39) --
	(118.90,121.91) --
	(119.29,122.44) --
	(119.69,122.97) --
	(120.09,123.50) --
	(120.49,124.04) --
	(120.89,124.57) --
	(121.29,125.11) --
	(121.68,125.65) --
	(122.08,126.19) --
	(122.48,126.73) --
	(122.88,127.28) --
	(123.28,127.82) --
	(123.68,128.37) --
	(124.07,128.92) --
	(124.47,129.47) --
	(124.87,130.02) --
	(125.27,130.58) --
	(125.67,131.14) --
	(126.07,131.69) --
	(126.46,132.25) --
	(126.86,132.81) --
	(127.26,133.37) --
	(127.66,133.94) --
	(128.06,134.50) --
	(128.46,135.07) --
	(128.85,135.63) --
	(129.25,136.20) --
	(129.65,136.77) --
	(130.05,137.34) --
	(130.45,137.91) --
	(130.85,138.48) --
	(131.24,139.05) --
	(131.64,139.63) --
	(132.04,140.20) --
	(132.44,140.78) --
	(132.84,141.35) --
	(133.24,141.93) --
	(133.63,142.51) --
	(134.03,143.08) --
	(134.43,143.66) --
	(134.83,144.24) --
	(135.23,144.82) --
	(135.63,145.40) --
	(136.02,145.98) --
	(136.42,146.56) --
	(136.82,147.14) --
	(137.22,147.73) --
	(137.62,148.31) --
	(138.02,148.89) --
	(138.41,149.47) --
	(138.81,150.05) --
	(139.21,150.63) --
	(139.61,151.22) --
	(140.01,151.80) --
	(140.41,152.38) --
	(140.81,152.96) --
	(141.20,153.54) --
	(141.60,154.12) --
	(142.00,154.71) --
	(142.40,155.29) --
	(142.80,155.87) --
	(143.20,156.45) --
	(143.59,157.03) --
	(143.99,157.60) --
	(144.39,158.18) --
	(144.79,158.76) --
	(145.19,159.34) --
	(145.59,159.91) --
	(145.98,160.49) --
	(146.38,161.07) --
	(146.78,161.64) --
	(147.18,162.21) --
	(147.58,162.79) --
	(147.98,163.36) --
	(148.37,163.93) --
	(148.77,164.50) --
	(149.17,165.07) --
	(149.57,165.63) --
	(149.97,166.20) --
	(150.37,166.76) --
	(150.76,167.33) --
	(151.16,167.89) --
	(151.56,168.45) --
	(151.96,169.01) --
	(152.36,169.57) --
	(152.76,170.13) --
	(153.15,170.68) --
	(153.55,171.23) --
	(153.95,171.79) --
	(154.35,172.34) --
	(154.75,172.89) --
	(155.15,173.43) --
	(155.54,173.98) --
	(155.94,174.52) --
	(156.34,175.07) --
	(156.74,175.61) --
	(157.14,176.15) --
	(157.54,176.68) --
	(157.93,177.22) --
	(158.33,177.75) --
	(158.73,178.28) --
	(159.13,178.81) --
	(159.53,179.34) --
	(159.93,179.86) --
	(160.32,180.38) --
	(160.72,180.90) --
	(161.12,181.42) --
	(161.52,181.94) --
	(161.92,182.45) --
	(162.32,182.96) --
	(162.71,183.47) --
	(163.11,183.98) --
	(163.51,184.48) --
	(163.91,184.99) --
	(164.31,185.48) --
	(164.71,185.98) --
	(165.10,186.48) --
	(165.50,186.97) --
	(165.90,187.46) --
	(166.30,187.95) --
	(166.70,188.43) --
	(167.10,188.91) --
	(167.49,189.39) --
	(167.89,189.87) --
	(168.29,190.34) --
	(168.69,190.81) --
	(169.09,191.28) --
	(169.49,191.75) --
	(169.88,192.21) --
	(170.28,192.67) --
	(170.68,193.13) --
	(171.08,193.58) --
	(171.48,194.04) --
	(171.88,194.48) --
	(172.27,194.93) --
	(172.67,195.37) --
	(173.07,195.81) --
	(173.47,196.25) --
	(173.87,196.69) --
	(174.27,197.12) --
	(174.67,197.55) --
	(175.06,197.97) --
	(175.46,198.40) --
	(175.86,198.82) --
	(176.26,199.23) --
	(176.66,199.65) --
	(177.06,200.06) --
	(177.45,200.46) --
	(177.85,200.87) --
	(178.25,201.27) --
	(178.65,201.67) --
	(179.05,202.07) --
	(179.45,202.46) --
	(179.84,202.85) --
	(180.24,203.23) --
	(180.64,203.62) --
	(181.04,204.00) --
	(181.44,204.37) --
	(181.84,204.75) --
	(182.23,205.12) --
	(182.63,205.49) --
	(183.03,205.85) --
	(183.43,206.21) --
	(183.83,206.57) --
	(184.23,206.93) --
	(184.62,207.28) --
	(185.02,207.63) --
	(185.42,207.97) --
	(185.82,208.32) --
	(186.22,208.66) --
	(186.62,208.99) --
	(187.01,209.33) --
	(187.41,209.66) --
	(187.81,209.98) --
	(188.21,210.31) --
	(188.61,210.63) --
	(189.01,210.95) --
	(189.40,211.26) --
	(189.80,211.57) --
	(190.20,211.88) --
	(190.60,212.19) --
	(191.00,212.49) --
	(191.40,212.79) --
	(191.79,213.09) --
	(192.19,213.38) --
	(192.59,213.67) --
	(192.99,213.96) --
	(193.39,214.24) --
	(193.79,214.53) --
	(194.18,214.81) --
	(194.58,215.08) --
	(194.98,215.35) --
	(195.38,215.62) --
	(195.78,215.89) --
	(196.18,216.15) --
	(196.57,216.41) --
	(196.97,216.67) --
	(197.37,216.93) --
	(197.77,217.18) --
	(198.17,217.43) --
	(198.57,217.68) --
	(198.96,217.92) --
	(199.36,218.16) --
	(199.76,218.40) --
	(200.16,218.63) --
	(200.56,218.87) --
	(200.96,219.10) --
	(201.35,219.32) --
	(201.75,219.55) --
	(202.15,219.77) --
	(202.55,219.99) --
	(202.95,220.20) --
	(203.35,220.42) --
	(203.74,220.63) --
	(204.14,220.83) --
	(204.54,221.04) --
	(204.94,221.24) --
	(205.34,221.44) --
	(205.74,221.64) --
	(206.13,221.84) --
	(206.53,222.03) --
	(206.93,222.22) --
	(207.33,222.41) --
	(207.73,222.59) --
	(208.13,222.77) --
	(208.52,222.95) --
	(208.92,223.13) --
	(209.32,223.31) --
	(209.72,223.48) --
	(210.12,223.65) --
	(210.52,223.82) --
	(210.92,223.98) --
	(211.31,224.15) --
	(211.71,224.31) --
	(212.11,224.47) --
	(212.51,224.63) --
	(212.91,224.78) --
	(213.31,224.93) --
	(213.70,225.08) --
	(214.10,225.23) --
	(214.50,225.38) --
	(214.90,225.52) --
	(215.30,225.66) --
	(215.70,225.80) --
	(216.09,225.94) --
	(216.49,226.07) --
	(216.89,226.21) --
	(217.29,226.34) --
	(217.69,226.47) --
	(218.09,226.60) --
	(218.48,226.72) --
	(218.88,226.85) --
	(219.28,226.97) --
	(219.68,227.09) --
	(220.08,227.20) --
	(220.48,227.32) --
	(220.87,227.43) --
	(221.27,227.55) --
	(221.67,227.66) --
	(222.07,227.77) --
	(222.47,227.87) --
	(222.87,227.98) --
	(223.26,228.08) --
	(223.66,228.19) --
	(224.06,228.29) --
	(224.46,228.38) --
	(224.86,228.48) --
	(225.26,228.58) --
	(225.65,228.67) --
	(226.05,228.76) --
	(226.45,228.85) --
	(226.85,228.94) --
	(227.25,229.03) --
	(227.65,229.12) --
	(228.04,229.20) --
	(228.44,229.28) --
	(228.84,229.37) --
	(229.24,229.45) --
	(229.64,229.53) --
	(230.04,229.60) --
	(230.43,229.68) --
	(230.83,229.75) --
	(231.23,229.83) --
	(231.63,229.90) --
	(232.03,229.97) --
	(232.43,230.04) --
	(232.82,230.11) --
	(233.22,230.18) --
	(233.62,230.24) --
	(234.02,230.31) --
	(234.42,230.37) --
	(234.82,230.43) --
	(235.21,230.49) --
	(235.61,230.55) --
	(236.01,230.61) --
	(236.41,230.67) --
	(236.81,230.73) --
	(237.21,230.78) --
	(237.60,230.84) --
	(238.00,230.89) --
	(238.40,230.94) --
	(238.80,231.00) --
	(239.20,231.05) --
	(239.60,231.10) --
	(239.99,231.14) --
	(240.39,231.19) --
	(240.79,231.24) --
	(241.19,231.29) --
	(241.59,231.33) --
	(241.99,231.37) --
	(242.38,231.42) --
	(242.78,231.46) --
	(243.18,231.50) --
	(243.58,231.54) --
	(243.98,231.58) --
	(244.38,231.62) --
	(244.78,231.66) --
	(245.17,231.70) --
	(245.57,231.73) --
	(245.97,231.77) --
	(246.37,231.80) --
	(246.77,231.84) --
	(247.17,231.87) --
	(247.56,231.91) --
	(247.96,231.94) --
	(248.36,231.97) --
	(248.76,232.00) --
	(249.16,232.03) --
	(249.56,232.06) --
	(249.95,232.09) --
	(250.35,232.12) --
	(250.75,232.15) --
	(251.15,232.17) --
	(251.55,232.20) --
	(251.95,232.23) --
	(252.34,232.25) --
	(252.74,232.28) --
	(253.14,232.30) --
	(253.54,232.32) --
	(253.94,232.35) --
	(254.34,232.37) --
	(254.73,232.39) --
	(255.13,232.41) --
	(255.53,232.44) --
	(255.93,232.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 13.20) {Latent 5-HT levels%
};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20,150.54) {$\mathbb{P}(Y_j=1\mid\text{5-HT})$%
};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20, 67.82) -- ( 49.20,233.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20, 67.82) -- ( 43.20, 67.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20,100.91) -- ( 43.20,100.91);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20,134.00) -- ( 43.20,134.00);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20,167.08) -- ( 43.20,167.08);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20,200.17) -- ( 43.20,200.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20,233.26) -- ( 43.20,233.26);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 64.37) {0.0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 97.46) {0.2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,130.55) {0.4%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,163.64) {0.6%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,196.73) {0.8%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,229.82) {1.0%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.31, 61.20) -- (252.77, 61.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.31, 61.20) -- ( 60.31, 55.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.80, 61.20) -- ( 98.80, 55.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.29, 61.20) -- (137.29, 55.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.79, 61.20) -- (175.79, 55.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (214.28, 61.20) -- (214.28, 55.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (252.77, 61.20) -- (252.77, 55.20);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.31, 37.20) {-5 SD%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.80, 37.20) {-3 SD%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.29, 37.20) {-1 SD%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.79, 37.20) {1 SD%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.28, 37.20) {3 SD%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.77, 37.20) {5 SD%
};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 57.15, 68.49) --
	( 57.55, 68.51) --
	( 57.95, 68.53) --
	( 58.35, 68.54) --
	( 58.74, 68.56) --
	( 59.14, 68.58) --
	( 59.54, 68.60) --
	( 59.94, 68.62) --
	( 60.34, 68.64) --
	( 60.74, 68.66) --
	( 61.13, 68.69) --
	( 61.53, 68.71) --
	( 61.93, 68.73) --
	( 62.33, 68.75) --
	( 62.73, 68.78) --
	( 63.13, 68.80) --
	( 63.52, 68.83) --
	( 63.92, 68.85) --
	( 64.32, 68.88) --
	( 64.72, 68.91) --
	( 65.12, 68.93) --
	( 65.52, 68.96) --
	( 65.91, 68.99) --
	( 66.31, 69.02) --
	( 66.71, 69.05) --
	( 67.11, 69.08) --
	( 67.51, 69.11) --
	( 67.91, 69.14) --
	( 68.30, 69.17) --
	( 68.70, 69.21) --
	( 69.10, 69.24) --
	( 69.50, 69.27) --
	( 69.90, 69.31) --
	( 70.30, 69.35) --
	( 70.70, 69.38) --
	( 71.09, 69.42) --
	( 71.49, 69.46) --
	( 71.89, 69.50) --
	( 72.29, 69.54) --
	( 72.69, 69.58) --
	( 73.09, 69.62) --
	( 73.48, 69.66) --
	( 73.88, 69.70) --
	( 74.28, 69.75) --
	( 74.68, 69.79) --
	( 75.08, 69.84) --
	( 75.48, 69.89) --
	( 75.87, 69.93) --
	( 76.27, 69.98) --
	( 76.67, 70.03) --
	( 77.07, 70.08) --
	( 77.47, 70.13) --
	( 77.87, 70.19) --
	( 78.26, 70.24) --
	( 78.66, 70.29) --
	( 79.06, 70.35) --
	( 79.46, 70.41) --
	( 79.86, 70.46) --
	( 80.26, 70.52) --
	( 80.65, 70.58) --
	( 81.05, 70.65) --
	( 81.45, 70.71) --
	( 81.85, 70.77) --
	( 82.25, 70.84) --
	( 82.65, 70.90) --
	( 83.04, 70.97) --
	( 83.44, 71.04) --
	( 83.84, 71.11) --
	( 84.24, 71.18) --
	( 84.64, 71.25) --
	( 85.04, 71.32) --
	( 85.43, 71.40) --
	( 85.83, 71.47) --
	( 86.23, 71.55) --
	( 86.63, 71.63) --
	( 87.03, 71.71) --
	( 87.43, 71.79) --
	( 87.82, 71.88) --
	( 88.22, 71.96) --
	( 88.62, 72.05) --
	( 89.02, 72.13) --
	( 89.42, 72.22) --
	( 89.82, 72.31) --
	( 90.21, 72.41) --
	( 90.61, 72.50) --
	( 91.01, 72.60) --
	( 91.41, 72.69) --
	( 91.81, 72.79) --
	( 92.21, 72.89) --
	( 92.60, 72.99) --
	( 93.00, 73.10) --
	( 93.40, 73.20) --
	( 93.80, 73.31) --
	( 94.20, 73.42) --
	( 94.60, 73.53) --
	( 94.99, 73.64) --
	( 95.39, 73.76) --
	( 95.79, 73.87) --
	( 96.19, 73.99) --
	( 96.59, 74.11) --
	( 96.99, 74.23) --
	( 97.38, 74.35) --
	( 97.78, 74.48) --
	( 98.18, 74.61) --
	( 98.58, 74.74) --
	( 98.98, 74.87) --
	( 99.38, 75.00) --
	( 99.77, 75.14) --
	(100.17, 75.27) --
	(100.57, 75.41) --
	(100.97, 75.55) --
	(101.37, 75.70) --
	(101.77, 75.84) --
	(102.16, 75.99) --
	(102.56, 76.14) --
	(102.96, 76.29) --
	(103.36, 76.45) --
	(103.76, 76.61) --
	(104.16, 76.77) --
	(104.56, 76.93) --
	(104.95, 77.09) --
	(105.35, 77.26) --
	(105.75, 77.42) --
	(106.15, 77.59) --
	(106.55, 77.77) --
	(106.95, 77.94) --
	(107.34, 78.12) --
	(107.74, 78.30) --
	(108.14, 78.48) --
	(108.54, 78.67) --
	(108.94, 78.86) --
	(109.34, 79.05) --
	(109.73, 79.24) --
	(110.13, 79.43) --
	(110.53, 79.63) --
	(110.93, 79.83) --
	(111.33, 80.03) --
	(111.73, 80.24) --
	(112.12, 80.45) --
	(112.52, 80.66) --
	(112.92, 80.87) --
	(113.32, 81.09) --
	(113.72, 81.31) --
	(114.12, 81.53) --
	(114.51, 81.75) --
	(114.91, 81.98) --
	(115.31, 82.21) --
	(115.71, 82.44) --
	(116.11, 82.67) --
	(116.51, 82.91) --
	(116.90, 83.15) --
	(117.30, 83.40) --
	(117.70, 83.64) --
	(118.10, 83.89) --
	(118.50, 84.14) --
	(118.90, 84.40) --
	(119.29, 84.66) --
	(119.69, 84.92) --
	(120.09, 85.18) --
	(120.49, 85.45) --
	(120.89, 85.72) --
	(121.29, 85.99) --
	(121.68, 86.27) --
	(122.08, 86.54) --
	(122.48, 86.83) --
	(122.88, 87.11) --
	(123.28, 87.40) --
	(123.68, 87.69) --
	(124.07, 87.98) --
	(124.47, 88.28) --
	(124.87, 88.58) --
	(125.27, 88.88) --
	(125.67, 89.19) --
	(126.07, 89.50) --
	(126.46, 89.81) --
	(126.86, 90.12) --
	(127.26, 90.44) --
	(127.66, 90.76) --
	(128.06, 91.09) --
	(128.46, 91.41) --
	(128.85, 91.74) --
	(129.25, 92.08) --
	(129.65, 92.41) --
	(130.05, 92.75) --
	(130.45, 93.10) --
	(130.85, 93.44) --
	(131.24, 93.79) --
	(131.64, 94.14) --
	(132.04, 94.50) --
	(132.44, 94.86) --
	(132.84, 95.22) --
	(133.24, 95.58) --
	(133.63, 95.95) --
	(134.03, 96.32) --
	(134.43, 96.69) --
	(134.83, 97.07) --
	(135.23, 97.45) --
	(135.63, 97.83) --
	(136.02, 98.22) --
	(136.42, 98.61) --
	(136.82, 99.00) --
	(137.22, 99.40) --
	(137.62, 99.80) --
	(138.02,100.20) --
	(138.41,100.60) --
	(138.81,101.01) --
	(139.21,101.42) --
	(139.61,101.83) --
	(140.01,102.25) --
	(140.41,102.67) --
	(140.81,103.09) --
	(141.20,103.52) --
	(141.60,103.95) --
	(142.00,104.38) --
	(142.40,104.81) --
	(142.80,105.25) --
	(143.20,105.69) --
	(143.59,106.14) --
	(143.99,106.58) --
	(144.39,107.03) --
	(144.79,107.48) --
	(145.19,107.94) --
	(145.59,108.39) --
	(145.98,108.85) --
	(146.38,109.32) --
	(146.78,109.78) --
	(147.18,110.25) --
	(147.58,110.72) --
	(147.98,111.20) --
	(148.37,111.67) --
	(148.77,112.15) --
	(149.17,112.63) --
	(149.57,113.12) --
	(149.97,113.61) --
	(150.37,114.10) --
	(150.76,114.59) --
	(151.16,115.08) --
	(151.56,115.58) --
	(151.96,116.08) --
	(152.36,116.58) --
	(152.76,117.09) --
	(153.15,117.59) --
	(153.55,118.10) --
	(153.95,118.61) --
	(154.35,119.13) --
	(154.75,119.64) --
	(155.15,120.16) --
	(155.54,120.68) --
	(155.94,121.20) --
	(156.34,121.73) --
	(156.74,122.25) --
	(157.14,122.78) --
	(157.54,123.31) --
	(157.93,123.85) --
	(158.33,124.38) --
	(158.73,124.92) --
	(159.13,125.46) --
	(159.53,126.00) --
	(159.93,126.54) --
	(160.32,127.08) --
	(160.72,127.63) --
	(161.12,128.18) --
	(161.52,128.72) --
	(161.92,129.28) --
	(162.32,129.83) --
	(162.71,130.38) --
	(163.11,130.94) --
	(163.51,131.49) --
	(163.91,132.05) --
	(164.31,132.61) --
	(164.71,133.17) --
	(165.10,133.74) --
	(165.50,134.30) --
	(165.90,134.86) --
	(166.30,135.43) --
	(166.70,136.00) --
	(167.10,136.57) --
	(167.49,137.13) --
	(167.89,137.71) --
	(168.29,138.28) --
	(168.69,138.85) --
	(169.09,139.42) --
	(169.49,140.00) --
	(169.88,140.57) --
	(170.28,141.15) --
	(170.68,141.72) --
	(171.08,142.30) --
	(171.48,142.88) --
	(171.88,143.46) --
	(172.27,144.04) --
	(172.67,144.62) --
	(173.07,145.20) --
	(173.47,145.78) --
	(173.87,146.36) --
	(174.27,146.94) --
	(174.67,147.52) --
	(175.06,148.10) --
	(175.46,148.68) --
	(175.86,149.26) --
	(176.26,149.85) --
	(176.66,150.43) --
	(177.06,151.01) --
	(177.45,151.59) --
	(177.85,152.17) --
	(178.25,152.75) --
	(178.65,153.34) --
	(179.05,153.92) --
	(179.45,154.50) --
	(179.84,155.08) --
	(180.24,155.66) --
	(180.64,156.24) --
	(181.04,156.82) --
	(181.44,157.40) --
	(181.84,157.98) --
	(182.23,158.56) --
	(182.63,159.13) --
	(183.03,159.71) --
	(183.43,160.29) --
	(183.83,160.86) --
	(184.23,161.43) --
	(184.62,162.01) --
	(185.02,162.58) --
	(185.42,163.15) --
	(185.82,163.72) --
	(186.22,164.29) --
	(186.62,164.86) --
	(187.01,165.43) --
	(187.41,166.00) --
	(187.81,166.56) --
	(188.21,167.13) --
	(188.61,167.69) --
	(189.01,168.25) --
	(189.40,168.81) --
	(189.80,169.37) --
	(190.20,169.93) --
	(190.60,170.48) --
	(191.00,171.04) --
	(191.40,171.59) --
	(191.79,172.14) --
	(192.19,172.69) --
	(192.59,173.24) --
	(192.99,173.79) --
	(193.39,174.33) --
	(193.79,174.87) --
	(194.18,175.41) --
	(194.58,175.95) --
	(194.98,176.49) --
	(195.38,177.03) --
	(195.78,177.56) --
	(196.18,178.09) --
	(196.57,178.62) --
	(196.97,179.15) --
	(197.37,179.67) --
	(197.77,180.20) --
	(198.17,180.72) --
	(198.57,181.24) --
	(198.96,181.75) --
	(199.36,182.27) --
	(199.76,182.78) --
	(200.16,183.29) --
	(200.56,183.80) --
	(200.96,184.30) --
	(201.35,184.81) --
	(201.75,185.31) --
	(202.15,185.80) --
	(202.55,186.30) --
	(202.95,186.79) --
	(203.35,187.28) --
	(203.74,187.77) --
	(204.14,188.26) --
	(204.54,188.74) --
	(204.94,189.22) --
	(205.34,189.70) --
	(205.74,190.17) --
	(206.13,190.65) --
	(206.53,191.12) --
	(206.93,191.58) --
	(207.33,192.05) --
	(207.73,192.51) --
	(208.13,192.97) --
	(208.52,193.42) --
	(208.92,193.87) --
	(209.32,194.32) --
	(209.72,194.77) --
	(210.12,195.22) --
	(210.52,195.66) --
	(210.92,196.10) --
	(211.31,196.53) --
	(211.71,196.96) --
	(212.11,197.39) --
	(212.51,197.82) --
	(212.91,198.25) --
	(213.31,198.67) --
	(213.70,199.08) --
	(214.10,199.50) --
	(214.50,199.91) --
	(214.90,200.32) --
	(215.30,200.73) --
	(215.70,201.13) --
	(216.09,201.53) --
	(216.49,201.92) --
	(216.89,202.32) --
	(217.29,202.71) --
	(217.69,203.10) --
	(218.09,203.48) --
	(218.48,203.86) --
	(218.88,204.24) --
	(219.28,204.61) --
	(219.68,204.99) --
	(220.08,205.36) --
	(220.48,205.72) --
	(220.87,206.08) --
	(221.27,206.44) --
	(221.67,206.80) --
	(222.07,207.15) --
	(222.47,207.50) --
	(222.87,207.85) --
	(223.26,208.19) --
	(223.66,208.54) --
	(224.06,208.87) --
	(224.46,209.21) --
	(224.86,209.54) --
	(225.26,209.87) --
	(225.65,210.19) --
	(226.05,210.52) --
	(226.45,210.83) --
	(226.85,211.15) --
	(227.25,211.46) --
	(227.65,211.77) --
	(228.04,212.08) --
	(228.44,212.38) --
	(228.84,212.69) --
	(229.24,212.98) --
	(229.64,213.28) --
	(230.04,213.57) --
	(230.43,213.86) --
	(230.83,214.14) --
	(231.23,214.43) --
	(231.63,214.71) --
	(232.03,214.98) --
	(232.43,215.26) --
	(232.82,215.53) --
	(233.22,215.79) --
	(233.62,216.06) --
	(234.02,216.32) --
	(234.42,216.58) --
	(234.82,216.84) --
	(235.21,217.09) --
	(235.61,217.34) --
	(236.01,217.59) --
	(236.41,217.83) --
	(236.81,218.07) --
	(237.21,218.31) --
	(237.60,218.55) --
	(238.00,218.78) --
	(238.40,219.01) --
	(238.80,219.24) --
	(239.20,219.47) --
	(239.60,219.69) --
	(239.99,219.91) --
	(240.39,220.13) --
	(240.79,220.34) --
	(241.19,220.55) --
	(241.59,220.76) --
	(241.99,220.97) --
	(242.38,221.17) --
	(242.78,221.37) --
	(243.18,221.57) --
	(243.58,221.77) --
	(243.98,221.96) --
	(244.38,222.15) --
	(244.78,222.34) --
	(245.17,222.53) --
	(245.57,222.71) --
	(245.97,222.89) --
	(246.37,223.07) --
	(246.77,223.24) --
	(247.17,223.42) --
	(247.56,223.59) --
	(247.96,223.76) --
	(248.36,223.93) --
	(248.76,224.09) --
	(249.16,224.25) --
	(249.56,224.41) --
	(249.95,224.57) --
	(250.35,224.73) --
	(250.75,224.88) --
	(251.15,225.03) --
	(251.55,225.18) --
	(251.95,225.33) --
	(252.34,225.47) --
	(252.74,225.61) --
	(253.14,225.75) --
	(253.54,225.89) --
	(253.94,226.03) --
	(254.34,226.16) --
	(254.73,226.29) --
	(255.13,226.42) --
	(255.53,226.55) --
	(255.93,226.68);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 57.15, 67.94) --
	( 57.55, 67.94) --
	( 57.95, 67.95) --
	( 58.35, 67.95) --
	( 58.74, 67.96) --
	( 59.14, 67.96) --
	( 59.54, 67.96) --
	( 59.94, 67.97) --
	( 60.34, 67.97) --
	( 60.74, 67.98) --
	( 61.13, 67.98) --
	( 61.53, 67.99) --
	( 61.93, 67.99) --
	( 62.33, 68.00) --
	( 62.73, 68.00) --
	( 63.13, 68.01) --
	( 63.52, 68.02) --
	( 63.92, 68.02) --
	( 64.32, 68.03) --
	( 64.72, 68.03) --
	( 65.12, 68.04) --
	( 65.52, 68.05) --
	( 65.91, 68.05) --
	( 66.31, 68.06) --
	( 66.71, 68.07) --
	( 67.11, 68.07) --
	( 67.51, 68.08) --
	( 67.91, 68.09) --
	( 68.30, 68.10) --
	( 68.70, 68.11) --
	( 69.10, 68.11) --
	( 69.50, 68.12) --
	( 69.90, 68.13) --
	( 70.30, 68.14) --
	( 70.70, 68.15) --
	( 71.09, 68.16) --
	( 71.49, 68.17) --
	( 71.89, 68.18) --
	( 72.29, 68.19) --
	( 72.69, 68.20) --
	( 73.09, 68.21) --
	( 73.48, 68.22) --
	( 73.88, 68.23) --
	( 74.28, 68.24) --
	( 74.68, 68.25) --
	( 75.08, 68.27) --
	( 75.48, 68.28) --
	( 75.87, 68.29) --
	( 76.27, 68.30) --
	( 76.67, 68.32) --
	( 77.07, 68.33) --
	( 77.47, 68.34) --
	( 77.87, 68.36) --
	( 78.26, 68.37) --
	( 78.66, 68.39) --
	( 79.06, 68.40) --
	( 79.46, 68.42) --
	( 79.86, 68.44) --
	( 80.26, 68.45) --
	( 80.65, 68.47) --
	( 81.05, 68.49) --
	( 81.45, 68.50) --
	( 81.85, 68.52) --
	( 82.25, 68.54) --
	( 82.65, 68.56) --
	( 83.04, 68.58) --
	( 83.44, 68.60) --
	( 83.84, 68.62) --
	( 84.24, 68.64) --
	( 84.64, 68.66) --
	( 85.04, 68.68) --
	( 85.43, 68.70) --
	( 85.83, 68.73) --
	( 86.23, 68.75) --
	( 86.63, 68.77) --
	( 87.03, 68.80) --
	( 87.43, 68.82) --
	( 87.82, 68.85) --
	( 88.22, 68.87) --
	( 88.62, 68.90) --
	( 89.02, 68.93) --
	( 89.42, 68.96) --
	( 89.82, 68.98) --
	( 90.21, 69.01) --
	( 90.61, 69.04) --
	( 91.01, 69.07) --
	( 91.41, 69.10) --
	( 91.81, 69.13) --
	( 92.21, 69.17) --
	( 92.60, 69.20) --
	( 93.00, 69.23) --
	( 93.40, 69.27) --
	( 93.80, 69.30) --
	( 94.20, 69.34) --
	( 94.60, 69.37) --
	( 94.99, 69.41) --
	( 95.39, 69.45) --
	( 95.79, 69.49) --
	( 96.19, 69.53) --
	( 96.59, 69.57) --
	( 96.99, 69.61) --
	( 97.38, 69.65) --
	( 97.78, 69.69) --
	( 98.18, 69.74) --
	( 98.58, 69.78) --
	( 98.98, 69.83) --
	( 99.38, 69.88) --
	( 99.77, 69.92) --
	(100.17, 69.97) --
	(100.57, 70.02) --
	(100.97, 70.07) --
	(101.37, 70.12) --
	(101.77, 70.17) --
	(102.16, 70.23) --
	(102.56, 70.28) --
	(102.96, 70.34) --
	(103.36, 70.39) --
	(103.76, 70.45) --
	(104.16, 70.51) --
	(104.56, 70.57) --
	(104.95, 70.63) --
	(105.35, 70.69) --
	(105.75, 70.76) --
	(106.15, 70.82) --
	(106.55, 70.89) --
	(106.95, 70.95) --
	(107.34, 71.02) --
	(107.74, 71.09) --
	(108.14, 71.16) --
	(108.54, 71.23) --
	(108.94, 71.31) --
	(109.34, 71.38) --
	(109.73, 71.46) --
	(110.13, 71.53) --
	(110.53, 71.61) --
	(110.93, 71.69) --
	(111.33, 71.78) --
	(111.73, 71.86) --
	(112.12, 71.94) --
	(112.52, 72.03) --
	(112.92, 72.12) --
	(113.32, 72.20) --
	(113.72, 72.29) --
	(114.12, 72.39) --
	(114.51, 72.48) --
	(114.91, 72.57) --
	(115.31, 72.67) --
	(115.71, 72.77) --
	(116.11, 72.87) --
	(116.51, 72.97) --
	(116.90, 73.07) --
	(117.30, 73.18) --
	(117.70, 73.29) --
	(118.10, 73.39) --
	(118.50, 73.50) --
	(118.90, 73.62) --
	(119.29, 73.73) --
	(119.69, 73.85) --
	(120.09, 73.96) --
	(120.49, 74.08) --
	(120.89, 74.20) --
	(121.29, 74.33) --
	(121.68, 74.45) --
	(122.08, 74.58) --
	(122.48, 74.71) --
	(122.88, 74.84) --
	(123.28, 74.97) --
	(123.68, 75.11) --
	(124.07, 75.24) --
	(124.47, 75.38) --
	(124.87, 75.52) --
	(125.27, 75.67) --
	(125.67, 75.81) --
	(126.07, 75.96) --
	(126.46, 76.11) --
	(126.86, 76.26) --
	(127.26, 76.42) --
	(127.66, 76.57) --
	(128.06, 76.73) --
	(128.46, 76.89) --
	(128.85, 77.05) --
	(129.25, 77.22) --
	(129.65, 77.39) --
	(130.05, 77.56) --
	(130.45, 77.73) --
	(130.85, 77.90) --
	(131.24, 78.08) --
	(131.64, 78.26) --
	(132.04, 78.44) --
	(132.44, 78.63) --
	(132.84, 78.81) --
	(133.24, 79.00) --
	(133.63, 79.20) --
	(134.03, 79.39) --
	(134.43, 79.59) --
	(134.83, 79.79) --
	(135.23, 79.99) --
	(135.63, 80.19) --
	(136.02, 80.40) --
	(136.42, 80.61) --
	(136.82, 80.82) --
	(137.22, 81.04) --
	(137.62, 81.26) --
	(138.02, 81.48) --
	(138.41, 81.70) --
	(138.81, 81.93) --
	(139.21, 82.16) --
	(139.61, 82.39) --
	(140.01, 82.62) --
	(140.41, 82.86) --
	(140.81, 83.10) --
	(141.20, 83.34) --
	(141.60, 83.59) --
	(142.00, 83.84) --
	(142.40, 84.09) --
	(142.80, 84.34) --
	(143.20, 84.60) --
	(143.59, 84.86) --
	(143.99, 85.12) --
	(144.39, 85.39) --
	(144.79, 85.66) --
	(145.19, 85.93) --
	(145.59, 86.21) --
	(145.98, 86.48) --
	(146.38, 86.76) --
	(146.78, 87.05) --
	(147.18, 87.33) --
	(147.58, 87.62) --
	(147.98, 87.92) --
	(148.37, 88.21) --
	(148.77, 88.51) --
	(149.17, 88.81) --
	(149.57, 89.12) --
	(149.97, 89.43) --
	(150.37, 89.74) --
	(150.76, 90.05) --
	(151.16, 90.37) --
	(151.56, 90.69) --
	(151.96, 91.01) --
	(152.36, 91.34) --
	(152.76, 91.67) --
	(153.15, 92.00) --
	(153.55, 92.34) --
	(153.95, 92.68) --
	(154.35, 93.02) --
	(154.75, 93.36) --
	(155.15, 93.71) --
	(155.54, 94.06) --
	(155.94, 94.42) --
	(156.34, 94.78) --
	(156.74, 95.14) --
	(157.14, 95.50) --
	(157.54, 95.87) --
	(157.93, 96.24) --
	(158.33, 96.61) --
	(158.73, 96.99) --
	(159.13, 97.37) --
	(159.53, 97.75) --
	(159.93, 98.14) --
	(160.32, 98.52) --
	(160.72, 98.92) --
	(161.12, 99.31) --
	(161.52, 99.71) --
	(161.92,100.11) --
	(162.32,100.51) --
	(162.71,100.92) --
	(163.11,101.33) --
	(163.51,101.74) --
	(163.91,102.16) --
	(164.31,102.58) --
	(164.71,103.00) --
	(165.10,103.43) --
	(165.50,103.85) --
	(165.90,104.28) --
	(166.30,104.72) --
	(166.70,105.16) --
	(167.10,105.59) --
	(167.49,106.04) --
	(167.89,106.48) --
	(168.29,106.93) --
	(168.69,107.38) --
	(169.09,107.84) --
	(169.49,108.29) --
	(169.88,108.75) --
	(170.28,109.22) --
	(170.68,109.68) --
	(171.08,110.15) --
	(171.48,110.62) --
	(171.88,111.09) --
	(172.27,111.57) --
	(172.67,112.05) --
	(173.07,112.53) --
	(173.47,113.01) --
	(173.87,113.50) --
	(174.27,113.99) --
	(174.67,114.48) --
	(175.06,114.97) --
	(175.46,115.47) --
	(175.86,115.97) --
	(176.26,116.47) --
	(176.66,116.97) --
	(177.06,117.48) --
	(177.45,117.99) --
	(177.85,118.50) --
	(178.25,119.01) --
	(178.65,119.53) --
	(179.05,120.05) --
	(179.45,120.57) --
	(179.84,121.09) --
	(180.24,121.61) --
	(180.64,122.14) --
	(181.04,122.67) --
	(181.44,123.20) --
	(181.84,123.73) --
	(182.23,124.26) --
	(182.63,124.80) --
	(183.03,125.34) --
	(183.43,125.88) --
	(183.83,126.42) --
	(184.23,126.96) --
	(184.62,127.51) --
	(185.02,128.05) --
	(185.42,128.60) --
	(185.82,129.15) --
	(186.22,129.71) --
	(186.62,130.26) --
	(187.01,130.81) --
	(187.41,131.37) --
	(187.81,131.93) --
	(188.21,132.49) --
	(188.61,133.05) --
	(189.01,133.61) --
	(189.40,134.17) --
	(189.80,134.74) --
	(190.20,135.31) --
	(190.60,135.87) --
	(191.00,136.44) --
	(191.40,137.01) --
	(191.79,137.58) --
	(192.19,138.15) --
	(192.59,138.72) --
	(192.99,139.30) --
	(193.39,139.87) --
	(193.79,140.44) --
	(194.18,141.02) --
	(194.58,141.60) --
	(194.98,142.17) --
	(195.38,142.75) --
	(195.78,143.33) --
	(196.18,143.91) --
	(196.57,144.49) --
	(196.97,145.07) --
	(197.37,145.65) --
	(197.77,146.23) --
	(198.17,146.81) --
	(198.57,147.39) --
	(198.96,147.97) --
	(199.36,148.55) --
	(199.76,149.14) --
	(200.16,149.72) --
	(200.56,150.30) --
	(200.96,150.88) --
	(201.35,151.46) --
	(201.75,152.04) --
	(202.15,152.63) --
	(202.55,153.21) --
	(202.95,153.79) --
	(203.35,154.37) --
	(203.74,154.95) --
	(204.14,155.53) --
	(204.54,156.11) --
	(204.94,156.69) --
	(205.34,157.27) --
	(205.74,157.85) --
	(206.13,158.43) --
	(206.53,159.01) --
	(206.93,159.58) --
	(207.33,160.16) --
	(207.73,160.73) --
	(208.13,161.31) --
	(208.52,161.88) --
	(208.92,162.46) --
	(209.32,163.03) --
	(209.72,163.60) --
	(210.12,164.17) --
	(210.52,164.74) --
	(210.92,165.31) --
	(211.31,165.87) --
	(211.71,166.44) --
	(212.11,167.00) --
	(212.51,167.57) --
	(212.91,168.13) --
	(213.31,168.69) --
	(213.70,169.25) --
	(214.10,169.80) --
	(214.50,170.36) --
	(214.90,170.92) --
	(215.30,171.47) --
	(215.70,172.02) --
	(216.09,172.57) --
	(216.49,173.12) --
	(216.89,173.67) --
	(217.29,174.21) --
	(217.69,174.75) --
	(218.09,175.30) --
	(218.48,175.84) --
	(218.88,176.37) --
	(219.28,176.91) --
	(219.68,177.44) --
	(220.08,177.97) --
	(220.48,178.50) --
	(220.87,179.03) --
	(221.27,179.56) --
	(221.67,180.08) --
	(222.07,180.60) --
	(222.47,181.12) --
	(222.87,181.64) --
	(223.26,182.16) --
	(223.66,182.67) --
	(224.06,183.18) --
	(224.46,183.69) --
	(224.86,184.19) --
	(225.26,184.70) --
	(225.65,185.20) --
	(226.05,185.70) --
	(226.45,186.19) --
	(226.85,186.69) --
	(227.25,187.18) --
	(227.65,187.66) --
	(228.04,188.15) --
	(228.44,188.63) --
	(228.84,189.12) --
	(229.24,189.59) --
	(229.64,190.07) --
	(230.04,190.54) --
	(230.43,191.01) --
	(230.83,191.48) --
	(231.23,191.94) --
	(231.63,192.41) --
	(232.03,192.87) --
	(232.43,193.32) --
	(232.82,193.78) --
	(233.22,194.23) --
	(233.62,194.67) --
	(234.02,195.12) --
	(234.42,195.56) --
	(234.82,196.00) --
	(235.21,196.44) --
	(235.61,196.87) --
	(236.01,197.30) --
	(236.41,197.73) --
	(236.81,198.15) --
	(237.21,198.57) --
	(237.60,198.99) --
	(238.00,199.41) --
	(238.40,199.82) --
	(238.80,200.23) --
	(239.20,200.64) --
	(239.60,201.04) --
	(239.99,201.44) --
	(240.39,201.84) --
	(240.79,202.23) --
	(241.19,202.62) --
	(241.59,203.01) --
	(241.99,203.40) --
	(242.38,203.78) --
	(242.78,204.16) --
	(243.18,204.53) --
	(243.58,204.91) --
	(243.98,205.27) --
	(244.38,205.64) --
	(244.78,206.00) --
	(245.17,206.36) --
	(245.57,206.72) --
	(245.97,207.08) --
	(246.37,207.43) --
	(246.77,207.77) --
	(247.17,208.12) --
	(247.56,208.46) --
	(247.96,208.80) --
	(248.36,209.13) --
	(248.76,209.47) --
	(249.16,209.80) --
	(249.56,210.12) --
	(249.95,210.44) --
	(250.35,210.76) --
	(250.75,211.08) --
	(251.15,211.40) --
	(251.55,211.71) --
	(251.95,212.01) --
	(252.34,212.32) --
	(252.74,212.62) --
	(253.14,212.92) --
	(253.54,213.21) --
	(253.94,213.51) --
	(254.34,213.79) --
	(254.73,214.08) --
	(255.13,214.36) --
	(255.53,214.64) --
	(255.93,214.92);

\draw[color=drawColor,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 57.15, 72.51) --
	( 57.55, 72.61) --
	( 57.95, 72.71) --
	( 58.35, 72.81) --
	( 58.74, 72.91) --
	( 59.14, 73.01) --
	( 59.54, 73.11) --
	( 59.94, 73.22) --
	( 60.34, 73.33) --
	( 60.74, 73.43) --
	( 61.13, 73.55) --
	( 61.53, 73.66) --
	( 61.93, 73.77) --
	( 62.33, 73.89) --
	( 62.73, 74.01) --
	( 63.13, 74.13) --
	( 63.52, 74.25) --
	( 63.92, 74.37) --
	( 64.32, 74.50) --
	( 64.72, 74.63) --
	( 65.12, 74.76) --
	( 65.52, 74.89) --
	( 65.91, 75.02) --
	( 66.31, 75.16) --
	( 66.71, 75.29) --
	( 67.11, 75.43) --
	( 67.51, 75.58) --
	( 67.91, 75.72) --
	( 68.30, 75.87) --
	( 68.70, 76.01) --
	( 69.10, 76.17) --
	( 69.50, 76.32) --
	( 69.90, 76.47) --
	( 70.30, 76.63) --
	( 70.70, 76.79) --
	( 71.09, 76.95) --
	( 71.49, 77.11) --
	( 71.89, 77.28) --
	( 72.29, 77.45) --
	( 72.69, 77.62) --
	( 73.09, 77.79) --
	( 73.48, 77.97) --
	( 73.88, 78.15) --
	( 74.28, 78.33) --
	( 74.68, 78.51) --
	( 75.08, 78.70) --
	( 75.48, 78.88) --
	( 75.87, 79.07) --
	( 76.27, 79.27) --
	( 76.67, 79.46) --
	( 77.07, 79.66) --
	( 77.47, 79.86) --
	( 77.87, 80.06) --
	( 78.26, 80.27) --
	( 78.66, 80.48) --
	( 79.06, 80.69) --
	( 79.46, 80.90) --
	( 79.86, 81.12) --
	( 80.26, 81.34) --
	( 80.65, 81.56) --
	( 81.05, 81.78) --
	( 81.45, 82.01) --
	( 81.85, 82.24) --
	( 82.25, 82.47) --
	( 82.65, 82.71) --
	( 83.04, 82.95) --
	( 83.44, 83.19) --
	( 83.84, 83.43) --
	( 84.24, 83.68) --
	( 84.64, 83.93) --
	( 85.04, 84.18) --
	( 85.43, 84.44) --
	( 85.83, 84.70) --
	( 86.23, 84.96) --
	( 86.63, 85.22) --
	( 87.03, 85.49) --
	( 87.43, 85.76) --
	( 87.82, 86.03) --
	( 88.22, 86.31) --
	( 88.62, 86.59) --
	( 89.02, 86.87) --
	( 89.42, 87.15) --
	( 89.82, 87.44) --
	( 90.21, 87.73) --
	( 90.61, 88.03) --
	( 91.01, 88.32) --
	( 91.41, 88.62) --
	( 91.81, 88.93) --
	( 92.21, 89.23) --
	( 92.60, 89.54) --
	( 93.00, 89.85) --
	( 93.40, 90.17) --
	( 93.80, 90.49) --
	( 94.20, 90.81) --
	( 94.60, 91.13) --
	( 94.99, 91.46) --
	( 95.39, 91.79) --
	( 95.79, 92.13) --
	( 96.19, 92.46) --
	( 96.59, 92.80) --
	( 96.99, 93.15) --
	( 97.38, 93.49) --
	( 97.78, 93.84) --
	( 98.18, 94.20) --
	( 98.58, 94.55) --
	( 98.98, 94.91) --
	( 99.38, 95.27) --
	( 99.77, 95.64) --
	(100.17, 96.00) --
	(100.57, 96.38) --
	(100.97, 96.75) --
	(101.37, 97.13) --
	(101.77, 97.51) --
	(102.16, 97.89) --
	(102.56, 98.28) --
	(102.96, 98.67) --
	(103.36, 99.06) --
	(103.76, 99.46) --
	(104.16, 99.86) --
	(104.56,100.26) --
	(104.95,100.66) --
	(105.35,101.07) --
	(105.75,101.48) --
	(106.15,101.90) --
	(106.55,102.31) --
	(106.95,102.73) --
	(107.34,103.16) --
	(107.74,103.58) --
	(108.14,104.01) --
	(108.54,104.44) --
	(108.94,104.88) --
	(109.34,105.32) --
	(109.73,105.76) --
	(110.13,106.20) --
	(110.53,106.65) --
	(110.93,107.10) --
	(111.33,107.55) --
	(111.73,108.01) --
	(112.12,108.46) --
	(112.52,108.92) --
	(112.92,109.39) --
	(113.32,109.85) --
	(113.72,110.32) --
	(114.12,110.79) --
	(114.51,111.27) --
	(114.91,111.75) --
	(115.31,112.22) --
	(115.71,112.71) --
	(116.11,113.19) --
	(116.51,113.68) --
	(116.90,114.17) --
	(117.30,114.66) --
	(117.70,115.16) --
	(118.10,115.65) --
	(118.50,116.15) --
	(118.90,116.66) --
	(119.29,117.16) --
	(119.69,117.67) --
	(120.09,118.18) --
	(120.49,118.69) --
	(120.89,119.20) --
	(121.29,119.72) --
	(121.68,120.24) --
	(122.08,120.76) --
	(122.48,121.28) --
	(122.88,121.81) --
	(123.28,122.33) --
	(123.68,122.86) --
	(124.07,123.39) --
	(124.47,123.93) --
	(124.87,124.46) --
	(125.27,125.00) --
	(125.67,125.54) --
	(126.07,126.08) --
	(126.46,126.62) --
	(126.86,127.16) --
	(127.26,127.71) --
	(127.66,128.26) --
	(128.06,128.81) --
	(128.46,129.36) --
	(128.85,129.91) --
	(129.25,130.46) --
	(129.65,131.02) --
	(130.05,131.58) --
	(130.45,132.14) --
	(130.85,132.70) --
	(131.24,133.26) --
	(131.64,133.82) --
	(132.04,134.38) --
	(132.44,134.95) --
	(132.84,135.51) --
	(133.24,136.08) --
	(133.63,136.65) --
	(134.03,137.22) --
	(134.43,137.79) --
	(134.83,138.36) --
	(135.23,138.93) --
	(135.63,139.51) --
	(136.02,140.08) --
	(136.42,140.66) --
	(136.82,141.23) --
	(137.22,141.81) --
	(137.62,142.39) --
	(138.02,142.97) --
	(138.41,143.54) --
	(138.81,144.12) --
	(139.21,144.70) --
	(139.61,145.28) --
	(140.01,145.86) --
	(140.41,146.44) --
	(140.81,147.02) --
	(141.20,147.61) --
	(141.60,148.19) --
	(142.00,148.77) --
	(142.40,149.35) --
	(142.80,149.93) --
	(143.20,150.51) --
	(143.59,151.10) --
	(143.99,151.68) --
	(144.39,152.26) --
	(144.79,152.84) --
	(145.19,153.42) --
	(145.59,154.00) --
	(145.98,154.59) --
	(146.38,155.17) --
	(146.78,155.75) --
	(147.18,156.33) --
	(147.58,156.91) --
	(147.98,157.49) --
	(148.37,158.06) --
	(148.77,158.64) --
	(149.17,159.22) --
	(149.57,159.80) --
	(149.97,160.37) --
	(150.37,160.95) --
	(150.76,161.52) --
	(151.16,162.09) --
	(151.56,162.67) --
	(151.96,163.24) --
	(152.36,163.81) --
	(152.76,164.38) --
	(153.15,164.95) --
	(153.55,165.52) --
	(153.95,166.08) --
	(154.35,166.65) --
	(154.75,167.21) --
	(155.15,167.77) --
	(155.54,168.33) --
	(155.94,168.89) --
	(156.34,169.45) --
	(156.74,170.01) --
	(157.14,170.57) --
	(157.54,171.12) --
	(157.93,171.67) --
	(158.33,172.22) --
	(158.73,172.77) --
	(159.13,173.32) --
	(159.53,173.87) --
	(159.93,174.41) --
	(160.32,174.95) --
	(160.72,175.50) --
	(161.12,176.03) --
	(161.52,176.57) --
	(161.92,177.11) --
	(162.32,177.64) --
	(162.71,178.17) --
	(163.11,178.70) --
	(163.51,179.23) --
	(163.91,179.75) --
	(164.31,180.28) --
	(164.71,180.80) --
	(165.10,181.31) --
	(165.50,181.83) --
	(165.90,182.35) --
	(166.30,182.86) --
	(166.70,183.37) --
	(167.10,183.87) --
	(167.49,184.38) --
	(167.89,184.88) --
	(168.29,185.38) --
	(168.69,185.88) --
	(169.09,186.37) --
	(169.49,186.87) --
	(169.88,187.36) --
	(170.28,187.84) --
	(170.68,188.33) --
	(171.08,188.81) --
	(171.48,189.29) --
	(171.88,189.77) --
	(172.27,190.24) --
	(172.67,190.72) --
	(173.07,191.19) --
	(173.47,191.65) --
	(173.87,192.12) --
	(174.27,192.58) --
	(174.67,193.03) --
	(175.06,193.49) --
	(175.46,193.94) --
	(175.86,194.39) --
	(176.26,194.84) --
	(176.66,195.28) --
	(177.06,195.72) --
	(177.45,196.16) --
	(177.85,196.60) --
	(178.25,197.03) --
	(178.65,197.46) --
	(179.05,197.88) --
	(179.45,198.31) --
	(179.84,198.73) --
	(180.24,199.15) --
	(180.64,199.56) --
	(181.04,199.97) --
	(181.44,200.38) --
	(181.84,200.79) --
	(182.23,201.19) --
	(182.63,201.59) --
	(183.03,201.98) --
	(183.43,202.38) --
	(183.83,202.77) --
	(184.23,203.15) --
	(184.62,203.54) --
	(185.02,203.92) --
	(185.42,204.30) --
	(185.82,204.67) --
	(186.22,205.04) --
	(186.62,205.41) --
	(187.01,205.78) --
	(187.41,206.14) --
	(187.81,206.50) --
	(188.21,206.85) --
	(188.61,207.21) --
	(189.01,207.56) --
	(189.40,207.90) --
	(189.80,208.25) --
	(190.20,208.59) --
	(190.60,208.92) --
	(191.00,209.26) --
	(191.40,209.59) --
	(191.79,209.92) --
	(192.19,210.24) --
	(192.59,210.56) --
	(192.99,210.88) --
	(193.39,211.20) --
	(193.79,211.51) --
	(194.18,211.82) --
	(194.58,212.13) --
	(194.98,212.43) --
	(195.38,212.73) --
	(195.78,213.03) --
	(196.18,213.32) --
	(196.57,213.61) --
	(196.97,213.90) --
	(197.37,214.19) --
	(197.77,214.47) --
	(198.17,214.75) --
	(198.57,215.02) --
	(198.96,215.30) --
	(199.36,215.57) --
	(199.76,215.83) --
	(200.16,216.10) --
	(200.56,216.36) --
	(200.96,216.62) --
	(201.35,216.87) --
	(201.75,217.13) --
	(202.15,217.38) --
	(202.55,217.62) --
	(202.95,217.87) --
	(203.35,218.11) --
	(203.74,218.35) --
	(204.14,218.58) --
	(204.54,218.82) --
	(204.94,219.05) --
	(205.34,219.28) --
	(205.74,219.50) --
	(206.13,219.72) --
	(206.53,219.94) --
	(206.93,220.16) --
	(207.33,220.37) --
	(207.73,220.58) --
	(208.13,220.79) --
	(208.52,221.00) --
	(208.92,221.20) --
	(209.32,221.40) --
	(209.72,221.60) --
	(210.12,221.80) --
	(210.52,221.99) --
	(210.92,222.18) --
	(211.31,222.37) --
	(211.71,222.55) --
	(212.11,222.74) --
	(212.51,222.92) --
	(212.91,223.10) --
	(213.31,223.27) --
	(213.70,223.44) --
	(214.10,223.62) --
	(214.50,223.78) --
	(214.90,223.95) --
	(215.30,224.11) --
	(215.70,224.28) --
	(216.09,224.44) --
	(216.49,224.59) --
	(216.89,224.75) --
	(217.29,224.90) --
	(217.69,225.05) --
	(218.09,225.20) --
	(218.48,225.35) --
	(218.88,225.49) --
	(219.28,225.63) --
	(219.68,225.77) --
	(220.08,225.91) --
	(220.48,226.05) --
	(220.87,226.18) --
	(221.27,226.31) --
	(221.67,226.44) --
	(222.07,226.57) --
	(222.47,226.70) --
	(222.87,226.82) --
	(223.26,226.94) --
	(223.66,227.06) --
	(224.06,227.18) --
	(224.46,227.30) --
	(224.86,227.41) --
	(225.26,227.52) --
	(225.65,227.64) --
	(226.05,227.74) --
	(226.45,227.85) --
	(226.85,227.96) --
	(227.25,228.06) --
	(227.65,228.16) --
	(228.04,228.26) --
	(228.44,228.36) --
	(228.84,228.46) --
	(229.24,228.56) --
	(229.64,228.65) --
	(230.04,228.74) --
	(230.43,228.83) --
	(230.83,228.92) --
	(231.23,229.01) --
	(231.63,229.10) --
	(232.03,229.18) --
	(232.43,229.27) --
	(232.82,229.35) --
	(233.22,229.43) --
	(233.62,229.51) --
	(234.02,229.59) --
	(234.42,229.66) --
	(234.82,229.74) --
	(235.21,229.81) --
	(235.61,229.89) --
	(236.01,229.96) --
	(236.41,230.03) --
	(236.81,230.09) --
	(237.21,230.16) --
	(237.60,230.23) --
	(238.00,230.29) --
	(238.40,230.36) --
	(238.80,230.42) --
	(239.20,230.48) --
	(239.60,230.54) --
	(239.99,230.60) --
	(240.39,230.66) --
	(240.79,230.72) --
	(241.19,230.77) --
	(241.59,230.83) --
	(241.99,230.88) --
	(242.38,230.93) --
	(242.78,230.99) --
	(243.18,231.04) --
	(243.58,231.09) --
	(243.98,231.13) --
	(244.38,231.18) --
	(244.78,231.23) --
	(245.17,231.28) --
	(245.57,231.32) --
	(245.97,231.37) --
	(246.37,231.41) --
	(246.77,231.45) --
	(247.17,231.49) --
	(247.56,231.53) --
	(247.96,231.57) --
	(248.36,231.61) --
	(248.76,231.65) --
	(249.16,231.69) --
	(249.56,231.73) --
	(249.95,231.76) --
	(250.35,231.80) --
	(250.75,231.83) --
	(251.15,231.87) --
	(251.55,231.90) --
	(251.95,231.93) --
	(252.34,231.96) --
	(252.74,231.99) --
	(253.14,232.02) --
	(253.54,232.05) --
	(253.94,232.08) --
	(254.34,232.11) --
	(254.73,232.14) --
	(255.13,232.17) --
	(255.53,232.19) --
	(255.93,232.22);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 49.20,239.88) rectangle (136.97,179.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.20,227.88) -- ( 76.20,227.88);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 58.20,215.88) -- ( 76.20,215.88);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 58.20,203.88) -- ( 76.20,203.88);

\draw[color=drawColor,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 58.20,191.88) -- ( 76.20,191.88);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.44) {Question 1%
};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,212.44) {Question 2%
};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,200.44) {Question 3%
};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,188.44) {Question 4%
};
\end{scope}
\end{tikzpicture}

\end{document}

